Factorisation in Higher-Twist Single-Spin Amplitudes

We analyse the twist-three amplitudes that can give rise to single-spin asymmetries in hadron-hadron scattering; in so doing we bring to light a novel factorisation property. As already known, the requirement of an imaginary part leads to consideration of twist-three contributions that are also related to transverse spin in deep-inelastic scattering. In particular, when an external line becomes soft in contributions arising from three-parton correlators, the imaginary part of an internal propagator may be exposed. As shown here, it is precisely this kinematical configuration that permits the factorisation. An important feature is the resulting simplification: the calculation of tens of Feynman diagrams normally contributing to such processes is reduced to the evaluation of products of the simple factors derived here and known two-body helicity amplitudes. We thus find clarifying relations between the spin-dependent and spin-averaged cross-sections and formulate a series of selection rules. In addition, the kinematical dependence of such asymmetries, is rendered more transparent.

==> qfactor.tex <==
%==============================================================================%
% QFACTOR.AXO ((La)TeX input)                                                  %
% Last modified on 23-JAN-1998                     author: Philip G. Ratcliffe %
%==============================================================================%
\begin{picture}(280,210)(0,0)
\multiput(0,0)(0,110){2}{
\Text  (  0, 62)[]{Pole}
\Text  (  0, 50)[]{Part}
\Line  ( 90,100)( 90, 75)
\Gluon ( 20, 75)( 20, 35){-2}{6} \Gluon( 90, 75)( 90, 35){2}{6}
\Line  ( 20, 35)( 20, 10)        \Line ( 90, 35)( 90, 10)
\Line  ( 20, 35)( 90, 35)
\DashLine( 75,100)( 75,10){7}
\Line  ( 60, 72)( 63, 75)        \Line ( 60, 78)( 63, 75)
\Text  ( 60, 65)[]{$k$}
%
\Line  (280,100)(280, 75)
\Gluon (210, 75)(210, 35){-2}{6} \Gluon(280, 75)(280, 35){2}{6}
\Line  (210, 35)(210, 10)        \Line (280, 35)(280, 10)
\Line  (255, 75)(280, 75)
\Line  (210, 35)(235, 35)        \Line (255, 35)(280, 35)
\DashLine(245,100)(245,10){7}
}
%
\Line  ( 20,210)( 20,185)        \Gluon( 50,210)( 50,185){2}{4}
\Line  ( 20,185)( 90,185)
\Vertex( 35,185){2}
\Text  (105,165)[l]{$\displaystyle=
                     \quad-i\pi\frac{k.\xi}{k.p}
                     \quad\times$}
\Text  ( 54,202)[]{$\quad x_g$}
\Line  (210,210)(210,185)
\Line  (210,185)(235,185)
\Text  (150,115)[]{(a)}
%
\Gluon ( 20,100)( 20, 75){-2}{4}  \Line ( 50,100)( 50, 75)
\Gluon ( 20, 75)( 50, 75){2}{4}   \Line ( 50, 75)( 90, 75)
\Vertex( 20, 75){1}
\Vertex( 35, 77){2}
\Text  (102, 55)[l]{$\displaystyle=
                     \;-i\pi\frac{ih\sqrt2e^{ih\phi}}{\sqrt{k.p}}
                     \;\times$}
\Text  ( 53, 92)[]{$\quad x_q$}
\Gluon (210,100)(210, 75){-2}{4}
\Gluon (210, 75)(235, 75){2}{4}
\Vertex(210, 75){1}
\Text  (237, 65)[r]{$-h$}
\Text  (255, 65)[l]{$h$}
\Text  (150,  5)[]{(b)}
\end{picture}

==> t3blobs.tex <==
%==============================================================================%
% T3BLOBS.AXO ((La)TeX input)                                                  %
% Last modified on 25-FEB-1998                     author: Philip G. Ratcliffe %
%==============================================================================%
\begin{picture}(250,50)(0,0)
\multiput(0,0)(150.5,0){2}{
\Line(  0,51)( 20,51) \Line(100,51)( 80,51)
\Line(  0,49)( 20,49) \Line(100,49)( 80,49)
\Line( 11,50)(  8,53) \Line( 11,50)(  8,47)
\Line( 91,50)( 88,53) \Line( 91,50)( 88,47)
\Oval( 50,50)( 10,30)(0)
\Gluon(50,40)( 50,15){2}{4}
}
%
\Line( 30,42)( 30,15) \Line( 70,42)( 70,15)
\Text( 50,0)[]{(a)}
\Gluon(180,42)(180,15){2}{4} \Gluon(220,42)(220,15){2}{4}
\Text(200,0)[]{(b)}
\end{picture}

==> t3diags.tex <==
%==============================================================================%
% T3DIAGS.AXO ((La)TeX input)                                                  %
% Last modified on 25-FEB-1998                     author: Philip G. Ratcliffe %
%==============================================================================%
\begin{picture}(400,150)(0,0)
\multiput(0,0)(150.5,0){3}{
\Line(  0,141)( 20,141) \Line(100,141)( 80,141)
\Line(  0,139)( 20,139) \Line(100,139)( 80,139)
\Line( 11,140)(  8,143) \Line( 11,140)(  8,137)
\Line( 91,140)( 88,143) \Line( 91,140)( 88,137)
\Oval( 50,140)( 10,30)(0)
\Line( 30,133)( 30,105) \Line( 70,133)( 70,105)
\Line( 30,105)( 70,105)
\Gluon( 70,105)( 70, 65){2}{6}
\Line( 30, 65)( 70, 65)
\Line( 30, 37)( 30, 65) \Line( 70, 37)( 70, 65)
\Oval( 50, 30)( 10,30)(0)
\Line(  0, 31)( 20, 31) \Line(100, 31)( 80, 31)
\Line(  0, 29)( 20, 29) \Line(100, 29)( 80, 29)
\Line( 11, 30)(  8, 33) \Line( 11, 30)(  8, 27)
\Line( 91, 30)( 88, 33) \Line( 91, 30)( 88, 27)
}
%
\Gluon( 50,130)( 50,105){2}{4}
\Gluon( 30,105)( 30, 65){-2}{6}
\Text( 50, 0)[]{(a)}
%
\Gluon(200,130)(200,98){2}{4}
\GlueArc(180,105)(20,270,360){2}{4}
\Gluon(180,105)(180, 85){-2}{3}
\Gluon(180, 85)(180, 65){-2}{3}
\Vertex(180,85){1}
\Text(200, 0)[]{(b)}
%
\Gluon(350,130)(350,63){2}{10}
\GlueArc(330, 70)(20,270,360){2}{4}
\Gluon(330,105)(330, 65){-2}{6}
\Text(350, 0)[]{(c)}
\end{picture}
